Intersection Warning System for Occlusion Risks using Relational Local Dynamic Maps

This work addresses the task of risk evaluation in traffic scenarios with limited observability due to restricted sensorial coverage. Here, we concentrate on intersection scenarios that are difficult to access visually. To identify the area of sight, we employ ray casting on a local dynamic map providing geometrical information and road infrastructure. Based on the area with reduced visibility, we first model scene entities that pose a potential risk without being visually perceivable yet. Then, we predict a worst-case trajectory in the survival analysis for collision risk estimation. Resulting risk indicators are utilized to evaluate the driver's current behavior, to warn the driver in critical situations, to give suggestions on how to act safely or to plan safe trajectories. We validate our approach by applying the resulting intersection warning system on real world scenarios. The proposed system's behavior reveals to mimic the general behavior of a correctly acting human driver.

==> images/fig6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Values1_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{347.6263429bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59834361)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig6.pdf}}%
    \put(0.49503959,0.29283275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.11757349,0.54348609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat \xvec^i_{t:t+s}$}}}%
    \put(0.07987095,0.3476199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat \xvec^0_{t:t+s}$}}}%
    \put(0.12313882,0.26151961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat \xvec^i_{t:t+s}$}}}%
    \put(0.0840368,0.00283845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat \xvec^0_{t:t+s}(\qvec)$}}}%
    \put(0.845005243,0.36257354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat l_{t+s}^0$}}}%
    \put(0.91394237,0.17566608){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{risk}}}}%
    \put(0.5010115,0.26671117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\qvec$}}}%
    \put(0.51468032,0.4828231){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{risk}}}}%
    \put(0.53025162,0.36257354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat l_{t}^0$}}}%
    \put(0.845005243,0.02658058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat l_{t+s}^0$}}}%
		\put(0.53025162,0.02658058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat l_{t}^0$}}}%
    %\put(0.53025162,0.02658058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat d_l^0$}}}%
    \put(0.05730966,0.0069455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\qvec$}}}%
  \end{picture}%
\endgroup%


==> images/fig7.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'planning_crossing_multi_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.21889604bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73109207)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig7.pdf}}%
    \put(0.06174111,0.03341553){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.16808404,0.03341553){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.27469258,0.03341553){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.38856247,0.03341553){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.50199568,0.03341553){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.61586557,0.03341553){\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.72978353,0.03341553){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.84365342,0.03341553){\makebox(0,0)[lb]{\smash{350}}}%
    \put(0.04767213,0.05052025){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0484233,0.0931148){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.03339983,0.13539885){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.03390062,0.1779954){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.03252346,0.22027745){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.03302425,0.26271775){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.03261741,0.30515605){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.03311819,0.34759635){\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.01749999,0.13936505){\rotatebox{90}{\makebox(0,0)[lb]{\smash{velocity [m/s]}}}}%
    \put(0.837636,0.30453394){\makebox(0,0)[lb]{\smash{\shortstack[l]{past \\trajectory}}}}%
    \put(0.83755419,0.21999055){\makebox(0,0)[lb]{\smash{\shortstack[l]{planned \\trajectory}}}}%
    \put(0.95719478,0.03341553){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.45179122,0.00477699){\makebox(0,0)[lb]{\smash{distance [m]}}}%
  \end{picture}%
\endgroup%


==> images/fig8.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'decac.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.06167852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2686425)%
    \put(0,0){\includegraphics[width=\unitlength]{fig8.pdf}}%
    \put(0.50063367,0.00039462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.61060721,0.00039496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.37752121,0.00039462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.72751438,0.00039496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.263483,0.00039462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.1026841,0.00039462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.86754351,0.0412071){\makebox(0,0)[lb]{\smash{\textit{a} [m/s$^2$]}}}%
    \put(0.23380624,0.24567874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{\text{stop}}$}}}%
    \put(0.47380624,0.24567874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{\text{const}}$}}}%
    \put(0.65929345,0.24746892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{\text{acc}}$}}}%
  \end{picture}%
\endgroup%

